Model Predictive Control Based Trajectory Generation for Autonomous Vehicles - An Architectural Approach

Research in the field of automated driving has created promising results in the last years. Some research groups have shown perception systems which are able to capture even complicated urban scenarios in great detail. Yet, what is often missing are general-purpose path- or trajectory planners which are not designed for a specific purpose. In this paper we look at path- and trajectory planning from an architectural point of view and show how model predictive frameworks can contribute to generalized path- and trajectory generation approaches for generating safe trajectories even in cases of system failures.

==> figures/free_lenkung.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}%[trim axis right, trim axis left]

\begin{axis}[%
width=2.521in,
height=1.00in,
at={(0.813in,0.441in)},
scale only axis,
xmin=0,
xmax=70,
xlabel={prediction step},
xmajorgrids,
ymin=-0.4,
ymax=0.4,
ylabel={steering angle in rad},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	1.08325753367861e-16\\
2	-0.391877686096854\\
3	-0.352052389199329\\
4	-0.342804257130443\\
5	-0.333873500933346\\
6	-0.323948326271176\\
7	-0.312814202627757\\
8	-0.300242576716133\\
9	-0.285955246713547\\
10	-0.269613331535888\\
11	-0.250801444793486\\
12	-0.229011481639844\\
13	-0.203629327745043\\
14	-0.173891737518855\\
15	-0.138192943898197\\
16	-0.111481394105394\\
17	-0.0893538397044186\\
18	-0.0669242163480204\\
19	-0.0475996891805246\\
20	-0.00303569512937957\\
21	0.0608629473296678\\
22	0.137457980144133\\
23	0.228711484566162\\
24	0.33680660978812\\
25	0.394361989536088\\
26	0.387383745036213\\
27	0.378782392409133\\
28	0.369179828024486\\
29	0.358439550610937\\
30	0.346362182388867\\
31	0.33269732892254\\
32	0.317137448254883\\
33	0.299308584895995\\
34	0.278758035665555\\
35	0.254935731171515\\
36	0.227168873614272\\
37	0.194642740865197\\
38	0.156382348474629\\
39	0.111217685407023\\
40	0.0577403480193876\\
41	-0.00574263767424776\\
42	-0.0812523668220942\\
43	-0.170609057355862\\
44	-0.219716066083736\\
45	-0.217305782291263\\
46	-0.213886089356741\\
47	-0.210007192815052\\
48	-0.205645190081208\\
49	-0.200739207598073\\
50	-0.195209901220022\\
51	-0.188957085930543\\
52	-0.181856113874837\\
53	-0.173753496903845\\
54	-0.164461581388101\\
55	-0.15375190358307\\
56	-0.141347934683677\\
57	-0.126915261581424\\
58	-0.110049532948834\\
59	-0.0902773662412594\\
60	-0.0675988284055832\\
61	-0.0580854522549536\\
62	-0.0365691668930691\\
63	-0.00623230842299291\\
};
\addlegendentry{front};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1	-1.66845895705257e-17\\
2	-0.278506517153556\\
3	-0.318010232541841\\
4	-0.318899525714284\\
5	-0.317675713657515\\
6	-0.315360236826267\\
7	-0.311739952883431\\
8	-0.306527133015249\\
9	-0.299377663773106\\
10	-0.28988030877794\\
11	-0.277546292226979\\
12	-0.261793880791144\\
13	-0.241923566565621\\
14	-0.217118362591138\\
15	-0.187400274748602\\
16	-0.168540117886744\\
17	-0.153786962502545\\
18	-0.138435994587148\\
19	-0.123398573376943\\
20	-0.078383777444578\\
21	-0.0131624091801232\\
22	0.0660870732773153\\
23	0.162672442878366\\
24	0.279553041371742\\
25	0.346244434773889\\
26	0.346805558519048\\
27	0.346141144234641\\
28	0.344560341129663\\
29	0.34182059855176\\
30	0.337649708975738\\
31	0.331729503215636\\
32	0.323682201747335\\
33	0.313055699006795\\
34	0.299306990036946\\
35	0.281785950266939\\
36	0.259718711048258\\
37	0.232176235339539\\
38	0.198031623400474\\
39	0.155921324693354\\
40	0.104199853175206\\
41	0.0408792073089072\\
42	-0.0364453682508619\\
43	-0.130154137214353\\
44	-0.183707367254309\\
45	-0.184432705443658\\
46	-0.184592066012002\\
47	-0.184529331119572\\
48	-0.184140363093494\\
49	-0.183319899680839\\
50	-0.181946917335493\\
51	-0.17988008561373\\
52	-0.176952939545319\\
53	-0.172968070719848\\
54	-0.167690173910333\\
55	-0.160837891658039\\
56	-0.152073228541708\\
57	-0.14098986612636\\
58	-0.127099297827237\\
59	-0.109798659398569\\
60	-0.0877899057745863\\
61	-0.0434199929844828\\
62	-0.000382451714364626\\
63	0.00587333938069454\\
};
\addlegendentry{rear};

\end{axis}
\end{tikzpicture}%

==> figures/free_szenario.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.40000,0.40000,0.90000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=1.018in,
at={(0.677in,0.608in)},
scale only axis,
xmin=-0.02,
xmax=20.02,
xlabel={x in m},
ymin=-0.01,
ymax=10.01,
ylabel={y in m},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend,solid,line width=0.5pt,draw=black,fill=white,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
20	0\\
20	10\\
0	10\\
}--cycle;

\addplot[area legend,solid,line width=0.5pt,draw=black,fill=white!80!black,forget plot]
table[row sep=crcr] {%
x	y\\
1.375	1.6875\\
1.375	2.1875\\
2.3125	2.1875\\
2.3125	2.4767\\
2.8733	2.4767\\
2.8733	1.6875\\
}--cycle;

\addplot[area legend,solid,line width=0.5pt,draw=black,fill=white!80!black,forget plot]
table[row sep=crcr] {%
x	y\\
4.25	7\\
4.25	8.4375\\
4	8.4375\\
4	9.1875\\
5.125	9.1875\\
5.125	7.3\\
}--cycle;

\addplot[area legend,solid,line width=0.5pt,draw=black,fill=white!80!black,forget plot]
table[row sep=crcr] {%
x	y\\
6.75	4\\
6.75	5.4375\\
7	5.4375\\
7	6.1875\\
9.125	6.1875\\
8.125	3\\
}--cycle;

\addplot[area legend,solid,line width=0.5pt,draw=black,fill=white!80!black,forget plot]
table[row sep=crcr] {%
x	y\\
15.75	7\\
15.75	8.4375\\
16	8.4375\\
16	9.1875\\
18.125	9.1875\\
17.125	6\\
}--cycle;

\addplot[area legend,solid,line width=0.5pt,draw=black,fill=white!80!black,forget plot]
table[row sep=crcr] {%
x	y\\
13.25	2\\
13.25	3.4375\\
13	3.4375\\
13	4.1875\\
14.125	4.1875\\
14.125	2.3\\
}--cycle;
\addplot [color=black,mark size=1.0pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
1.8116	5.1636\\
};
\addplot [color=black,mark size=1.0pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
18.1022	3.9745\\
};
\addplot [color=blue,solid,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
1.8116	5.1636\\
6.745	3.997\\
8.128	2.992\\
12.995	4.192\\
14.13	4.192\\
18.1022	3.9745\\
};
\addplot [color=black!50!green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.81199893998956	5.16809133801171\\
2.08712587875953	5.11685076860652\\
2.35868497016141	5.05199226148799\\
2.62479075275909	4.96837769160392\\
2.88730860239072	4.87376673209048\\
3.14652728295407	4.76960858793401\\
3.40262446371776	4.65723733282743\\
3.65582533091363	4.53798931902281\\
3.90646391806269	4.41320525971246\\
4.15500257151643	4.28422916113465\\
4.40200773144874	4.15235870208312\\
4.64808703260478	4.01877424918541\\
4.89390154330098	3.88466141813778\\
5.14020344736737	3.75136636985278\\
5.38781872883716	3.62043148655896\\
5.63755496053953	3.49350178403283\\
5.89002046395988	3.37200206599907\\
6.14558977566332	3.25721189729409\\
6.4042867974498	3.14981064654376\\
6.66622359966137	3.05094667533414\\
6.93150903167203	2.96227984580501\\
7.20023832648315	2.88687167948027\\
7.47193221315007	2.82874132160466\\
7.74516505375396	2.79187828296638\\
8.01820840431922	2.77980868745586\\
8.29016005595919	2.79311246312216\\
8.56100070036024	2.82788467823636\\
8.8306438231292	2.87986584292009\\
9.09857217739069	2.94661904494879\\
9.36423692783241	3.0262033509614\\
9.62730731783627	3.11673173786082\\
9.88773605535875	3.21636517052594\\
10.1457492696885	3.3233169765247\\
10.4018077400349	3.43584573127289\\
10.6565169243343	3.55222578283744\\
10.9104851878259	3.67081476280808\\
11.1643658499218	3.79014391755008\\
11.418972614139	3.90853335553083\\
11.6751765284468	4.02407210101059\\
11.9338105138426	4.13471812369148\\
12.1956979586106	4.23827939871634\\
12.46172081382	4.33227714594781\\
12.7326823776293	4.41366987900903\\
13.0086665350449	4.47858978943802\\
13.2880746228796	4.52416151547819\\
13.5684055326464	4.55130400630235\\
13.8482778692006	4.56363796603776\\
14.127399462288	4.56402718724411\\
14.4057977420822	4.55413200529303\\
14.6835463891122	4.53534110952889\\
14.9607180080795	4.50886202587312\\
15.2373747964228	4.47578534039413\\
15.5135748612281	4.43713073578931\\
15.789382256593	4.3938789373174\\
16.0648728446462	4.34699477166861\\
16.3401494677191	4.29743413238762\\
16.6153291995324	4.24620074552145\\
16.8905430600011	4.19429143745096\\
17.1659359643896	4.14275447409222\\
17.4416562395115	4.09269523162022\\
17.7178445256187	4.04529117591322\\
17.9946178269744	4.00182948775313\\
18.2720226913657	3.96342959662663\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.148462509003	5.30886515207791\\
2.0752230411962	4.91562733554016\\
1.52469009804335	5.01816259046966\\
1.59792956585014	5.41140040700741\\
2.148462509003	5.30886515207791\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.74947243780591	4.26323375715019\\
4.64219621310836	3.87788740435229\\
4.1027113191913	4.02807411892886\\
4.20998754388885	4.41342047172676\\
4.74947243780591	4.26323375715019\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.24118374759483	3.15496240941191\\
7.23166144341305	2.75507576832088\\
6.6718201458856	2.76840699417538\\
6.68134245006739	3.16829363526641\\
7.24118374759483	3.15496240941191\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
9.87789878762414	3.38173912505891\\
9.97023920224648	2.99254348296181\\
9.42536530331054	2.86326690249053\\
9.3330248886882	3.25246254458763\\
9.87789878762414	3.38173912505891\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
12.4769916404652	4.47044068866085\\
12.5207441894211	4.07284074592964\\
11.9641042695974	4.01158717739132\\
11.9203517206415	4.40918712012253\\
12.4769916404652	4.47044068866085\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
15.2807231902176	4.68385254963022\\
15.2487625010788	4.28513145117946\\
14.6905529632478	4.32987641597368\\
14.7225136523865	4.72859751442443\\
15.2807231902176	4.68385254963022\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
18.0282038082395	4.23686913834903\\
18.017256759245	3.83701896376071\\
17.4574665148213	3.85234483235309\\
17.4684135638159	4.25219500694141\\
18.0282038082395	4.23686913834903\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.656599951553432	-1.1228877810317\\
-0.975820497778523	-1.36392355196156\\
-1.31327057708033	-0.917014787246438\\
-0.994050030855244	-0.675979016316572\\
-0.656599951553432	-1.1228877810317\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.660476597671561	-1.13322484479751\\
-0.986846101536034	-1.36448864859581\\
-1.31061542685365	-0.907571343185548\\
-0.984245922989179	-0.676307539387249\\
-0.660476597671561	-1.13322484479751\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.662514719167208	-1.13830649016301\\
-0.99231899856214	-1.36464503591426\\
-1.30919296261389	-0.902919044761355\\
-0.979388683218954	-0.676580499010107\\
-0.662514719167208	-1.13830649016301\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.663166327787158	-1.1398859437671\\
-0.994027285626763	-1.3646770169383\\
-1.30873478806644	-0.901471675962852\\
-0.977873830226837	-0.676680602791652\\
-0.663166327787158	-1.1398859437671\\
};
\end{axis}
\end{tikzpicture}%

==> figures/park_lenkung2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=1.05in,
at={(0.537in,0.441in)},
scale only axis,
xmin=0,
xmax=50,
xlabel={prediction step},
xmajorgrids,
ymin=-0.6,
ymax=0.1,
ylabel={steering angle in rad},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	2.54429399941181e-17\\
2	-0.0263260803307667\\
3	-0.0467607036517763\\
4	-0.063449278610827\\
5	-0.075512989071941\\
6	-0.0865236825214797\\
7	-0.0945730921906879\\
8	-0.10178273070777\\
9	-0.108070007533438\\
10	-0.113666759794782\\
11	-0.119042907205317\\
12	-0.124163054239821\\
13	-0.128724046438612\\
14	-0.133310043521288\\
15	-0.137564151504701\\
16	-0.142423826453301\\
17	-0.147380696324699\\
18	-0.152745250900429\\
19	-0.158640038607395\\
20	-0.164397781652687\\
21	-0.170483172181165\\
22	-0.17746916819977\\
23	-0.184947418083887\\
24	-0.193136808244703\\
25	-0.201861324164035\\
26	-0.211222590434302\\
27	-0.221217184117662\\
28	-0.23181145099262\\
29	-0.243006984676786\\
30	-0.254387982958646\\
31	-0.265860810158026\\
32	-0.276905654203445\\
33	-0.286958602712048\\
34	-0.295049196767406\\
35	-0.299538232353246\\
36	-0.297325975514717\\
37	-0.29096711593987\\
38	-0.280547382631716\\
39	-0.267121792680595\\
40	-0.251715817481992\\
41	-0.237761607613728\\
42	-0.225021805063027\\
43	-0.216690702841326\\
44	-0.215094876565651\\
};
\addlegendentry{front};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1	4.2363633783019e-17\\
2	0.0124627449253655\\
3	0.0201325647828567\\
4	0.0245072137784886\\
5	0.0258488423021992\\
6	0.0257721546516129\\
7	0.0239677114270242\\
8	0.0214445429970804\\
9	0.0177212034327399\\
10	0.0134807113853668\\
11	0.00874497096590155\\
12	0.00366011607990218\\
13	-0.00189447647193277\\
14	-0.00766986587754141\\
15	-0.0139755101804077\\
16	-0.0206537799920005\\
17	-0.0278793474028525\\
18	-0.0356495618599542\\
19	-0.0437687595021773\\
20	-0.0525046967746347\\
21	-0.0619527555516213\\
22	-0.0722350926909885\\
23	-0.0832652556676756\\
24	-0.0954510265717551\\
25	-0.108926098760403\\
26	-0.123844332459264\\
27	-0.140410379562986\\
28	-0.159065133277505\\
29	-0.180183282585259\\
30	-0.204257789717002\\
31	-0.231862702366308\\
32	-0.263739677011365\\
33	-0.301083753198335\\
34	-0.345076646797909\\
35	-0.396965003265003\\
36	-0.451696592259976\\
37	-0.495205979508656\\
38	-0.52767806648344\\
39	-0.548849077773873\\
40	-0.557939833318892\\
41	-0.556437412222581\\
42	-0.541071785166004\\
43	-0.510600628102237\\
44	-0.469471853844793\\
};
\addlegendentry{rear};

\end{axis}
\end{tikzpicture}%

==> figures/park_szenario2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=0.898in,
at={(0.542in,0.579in)},
scale only axis,
xmin=-0.0055,
xmax=5.5055,
xlabel={x in m},
ymin=-0.0017,
ymax=1.7017,
ylabel={y in m},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
]

\addplot[area legend,solid,line width=0.5pt,draw=black,fill=white,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
5.5	0\\
5.5	1.7\\
0	1.7\\
}--cycle;

\addplot[area legend,solid,line width=0.5pt,draw=black,fill=white!80!black,forget plot]
table[row sep=crcr] {%
x	y\\
0.5	0.15\\
0.5	0.5\\
1.6	0.5\\
1.6	0.15\\
}--cycle;

\addplot[area legend,solid,line width=0.5pt,draw=black,fill=white!80!black,forget plot]
table[row sep=crcr] {%
x	y\\
1.8	0.15\\
1.8	0.5\\
2.9	0.5\\
2.9	0.15\\
}--cycle;

\addplot[area legend,solid,line width=0.5pt,draw=black,fill=white!80!black,forget plot]
table[row sep=crcr] {%
x	y\\
4.2	0.15\\
4.2	0.5\\
5	0.5\\
5	0.15\\
}--cycle;
\addplot [color=black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=black},forget plot]
  table[row sep=crcr]{%
1.3	1.1\\
};
\addplot [color=black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=black},forget plot]
  table[row sep=crcr]{%
3.7	0.35\\
};
\addplot [color=black!50!green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.29474144342774	1.07826656211339\\
1.35485613544305	1.08206863199823\\
1.41503103016899	1.08553249494174\\
1.47530821129786	1.08835160168494\\
1.53570416901365	1.09037589822183\\
1.59621944041044	1.0914977363291\\
1.65684294763357	1.09163205523008\\
1.71755657658435	1.09072497025153\\
1.7783378587924	1.08874439196433\\
1.83915944847891	1.08565742416078\\
1.89999231519352	1.08144571968281\\
1.96080613388134	1.07609777814051\\
2.02156989917825	1.06960700188799\\
2.08225349728092	1.06197546264625\\
2.14282729734159	1.05320802654875\\
2.20326200834029	1.04331018043944\\
2.26352657323397	1.03227960939603\\
2.32358938820549	1.0201123096915\\
2.38341862413757	1.00680378158197\\
2.44298254397125	0.992349916928214\\
2.50225164409331	0.976753171333813\\
2.56119625413834	0.96001426432246\\
2.61978236732327	0.942121236394593\\
2.67797586286721	0.923063245334448\\
2.73574036740808	0.902825214975937\\
2.79303745337574	0.881389584116911\\
2.84982712787022	0.858739271918245\\
2.90606522337049	0.834858309611541\\
2.96168725180318	0.809737594024196\\
3.01660518376649	0.783384032507457\\
3.07075481456157	0.755810443807524\\
3.12410698546455	0.72701501923454\\
3.17665206995642	0.696986542965148\\
3.22839521116775	0.665713964765454\\
3.27936292359361	0.633200170463765\\
3.3296156466501	0.59948589066982\\
3.37931607790518	0.564792046466038\\
3.42879128959711	0.529662489654149\\
3.47842515937589	0.494769467423368\\
3.52857219660825	0.460762408583035\\
3.57953791844106	0.428249760054833\\
3.63154003526199	0.397720881009674\\
3.67941406029409	0.372473489193282\\
3.72298319962347	0.352247627456127\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.65631796678973	1.30162147643912\\
1.6816583974051	0.902424955191471\\
0.983064485221704	0.858079201614573\\
0.957724054606334	1.25727572286223\\
1.65631796678973	1.30162147643912\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.96751541843118	1.29829303778834\\
1.97479911103867	0.898359358508885\\
1.27491517229963	0.885612896445789\\
1.26763147969214	1.28554657572524\\
1.96751541843118	1.29829303778834\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.28420421699081	1.26312184501938\\
2.2649071465781	0.863587587322391\\
1.56572219560836	0.897357460544639\\
1.58501926602107	1.29689171824163\\
2.28420421699081	1.26312184501938\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.59865516644933	1.19916027033535\\
2.55295861744262	0.801779061155951\\
1.85754150137868	0.88174802191769\\
1.90323805038539	1.27912923109708\\
2.59865516644933	1.19916027033535\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.90639125988689	1.10826807902956\\
2.83661169942115	0.714401587764803\\
2.14734533970783	0.836515818579853\\
2.21712490017357	1.23038230984461\\
2.90639125988689	1.10826807902956\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.20354925852429	0.991412571868025\\
3.11309945230025	0.601773209695728\\
2.43123056849873	0.760060370587792\\
2.52168037472277	1.14969973276009\\
3.20354925852429	0.991412571868025\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.48481130102333	0.851634376198875\\
3.3809999290746	0.465340189012317\\
2.70498510149813	0.647010089922583\\
2.80879647344685	1.03330427710914\\
3.48481130102333	0.851634376198875\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.74183742897695	0.702918004518819\\
3.64515687252685	0.314777733476893\\
2.96591139820348	0.483968707264559\\
3.06259195465358	0.872108978306486\\
3.74183742897695	0.702918004518819\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.97451740031109	0.585145295050828\\
3.9298722609328	0.187644588724546\\
3.23424602486181	0.265773582636551\\
3.2788911642401	0.663274288962833\\
3.97451740031109	0.585145295050828\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.577554513380057	-1.04652752770607\\
-0.803297174061062	-1.37673996107081\\
-1.38116893244935	-0.981690304879052\\
-1.15542627176835	-0.651477871514315\\
-0.577554513380057	-1.04652752770607\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.10391918642217	0.540695959796045\\
4.09169701843375	0.140882730137917\\
3.39202386653203	0.162271524117656\\
3.40424603452045	0.562084753775783\\
4.10391918642217	0.540695959796045\\
};
\end{axis}
\end{tikzpicture}%

==> figures/park_szenarioQuer.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.052in,
height=1.026in,
at={(0.63in,0.401in)},
scale only axis,
xmin=-0.004,
xmax=4.004,
xlabel={x in m},
ymin=-0.002,
ymax=2.002,
ylabel={y in m},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend,solid,line width=1.5pt,draw=black,fill=white,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
4	0\\
4	2\\
0	2\\
}--cycle;

\addplot[area legend,solid,line width=1.5pt,draw=black,fill=white!80!black,forget plot]
table[row sep=crcr] {%
x	y\\
1.3	1\\
1.3	1.8\\
1.8	1.8\\
1.8	1\\
}--cycle;

\addplot[area legend,solid,line width=1.5pt,draw=black,fill=white!80!black,forget plot]
table[row sep=crcr] {%
x	y\\
2.55	1\\
2.55	1.8\\
2.9	1.8\\
2.9	1\\
}--cycle;

\addplot[area legend,solid,line width=1.5pt,draw=black,fill=white!80!black,forget plot]
table[row sep=crcr] {%
x	y\\
3.1	1\\
3.1	1.8\\
3.5	1.8\\
3.5	1\\
}--cycle;
\addplot [color=black,mark size=4.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
0.4	0.3\\
};
\addplot [color=black,mark size=4.5pt,only marks,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
2.2	1.35\\
};
\addplot [color=black!50!green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.394877677542706	0.309571566366734\\
0.454928602469337	0.309590203635837\\
0.514989405505643	0.308819090801844\\
0.575085086504758	0.30739253937195\\
0.635243390461639	0.305860307696845\\
0.695489542224379	0.304672478156647\\
0.755838315327588	0.304183749254108\\
0.816291201716061	0.304685640713146\\
0.876835550594486	0.306424333890059\\
0.937505972849168	0.309619076593366\\
0.99814605522701	0.31450766728184\\
1.05874979742966	0.32113807765176\\
1.11925089335457	0.32969973187518\\
1.17956794065495	0.340330164380608\\
1.23960816640116	0.353146607731427\\
1.29926682445459	0.368253560733616\\
1.35842762058605	0.385743191887231\\
1.41696318178058	0.405695257671735\\
1.47473554749753	0.428176614001864\\
1.53159665883083	0.45324036392482\\
1.58738883808137	0.48092466087948\\
1.64194529063117	0.51125118440267\\
1.6950907187977	0.544223335062755\\
1.74664219654253	0.579824262203606\\
1.79641048006922	0.618014923194092\\
1.84420183718008	0.658732368938518\\
1.88981990659031	0.701887776696942\\
1.93306419026191	0.74735908287879\\
1.97373781045722	0.794986146666863\\
2.01166838303736	0.844591244156898\\
2.04671163863111	0.896007861207895\\
2.07873964089864	0.949085243085574\\
2.10775858965418	1.00389481442619\\
2.13332903276446	1.0599557078425\\
2.15568148244982	1.11712716562282\\
2.1747761985587	1.17537851841796\\
2.19060985509068	1.23461281391478\\
2.20327592702613	1.29473144478775\\
2.21290395895244	1.35559621517981\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.769815121048912	0.50968881564083\\
0.769940197370672	0.109688835195938\\
0.0699402315921115	0.109469951632859\\
0.0698151552703516	0.50946993207775\\
0.769815121048912	0.50968881564083\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.05485099186625	0.531574105544586\\
1.08411786044392	0.132646229351837\\
0.385994077106605	0.081429209340916\\
0.356727208528936	0.480357085533665\\
1.05485099186625	0.531574105544586\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.31251451406388	0.600510240851611\\
1.41078944460238	0.212770588471753\\
0.732245052937624	0.0407894600293809\\
0.633970122399126	0.428529112409239\\
1.31251451406388	0.600510240851611\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.5463134956729	0.714075685878832\\
1.72408282480407	0.355748927709347\\
1.09701099800747	0.044652601729796\\
0.919241668876297	0.402979359899282\\
1.5463134956729	0.714075685878832\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.74594032654532	0.875242331680402\\
2.00317787142019	0.568927386718924\\
1.4671267177376	0.118761683187916\\
1.20988917286274	0.425076628149394\\
1.74594032654532	0.875242331680402\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.89874116718146	1.08021838470061\\
2.22460832822895	0.84824728014047\\
1.81865889524871	0.277979748307365\\
1.49279173420122	0.509950852867503\\
1.89874116718146	1.08021838470061\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.99197594474007	1.31746842141996\\
2.36622059272951	1.17625601597603\\
2.11909888320263	0.521327881994511\\
1.74485423521319	0.662540287438439\\
1.99197594474007	1.31746842141996\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.01710379847804	1.57004852519932\\
2.4146915799239	1.52618560184757\\
2.33793146405834	0.830406984317323\\
1.94034368261248	0.874269907669073\\
2.01710379847804	1.57004852519932\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.576353806068686	-1.03389546234397\\
-0.792137971417339	-1.37069984768476\\
-1.38154564576372	-0.993077558324612\\
-1.16576148041506	-0.656273172983826\\
-0.576353806068686	-1.03389546234397\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.575199367461364	-1.01301624349707\\
-0.77415569757985	-1.36002687547509\\
-1.38142430354138	-1.01185329776774\\
-1.1824679734229	-0.664842665789721\\
-0.575199367461364	-1.01301624349707\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.01504579160972	1.7317306932801\\
2.41503928698667	1.7294495409113\\
2.41104727034126	1.02946092400163\\
2.01105377496431	1.03174207637044\\
2.01504579160972	1.7317306932801\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tuningWeights.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=2.521in,
height=1.066in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xlabel={prediction step},
xmajorgrids,
ymin=-0.15,
ymax=0.3,
ylabel={steering angle in rad},
ymajorgrids,
axis background/.style={fill=white},
%legend style={legend cell align=left,align=left,draw=white!15!black, row sep=-1pt}
legend style={at={(0.01,0.82)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\small, row sep=-2pt}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	-1.38775386348275e-17\\
2	-0.0159397391824404\\
3	0.0206277456661107\\
4	0.0445780015902302\\
5	0.0633800979839538\\
6	0.0816716717026678\\
7	0.10007324222767\\
8	0.118339271205485\\
9	0.136142432141945\\
10	0.153099812056853\\
11	0.168743054982824\\
12	0.182486412982458\\
13	0.193564413872464\\
14	0.20098563408315\\
15	0.203753033539368\\
16	0.202488618466504\\
17	0.202226750989344\\
18	0.190275824546738\\
19	0.166886044974307\\
20	0.148845360002459\\
21	0.131992149634986\\
22	0.114605282573162\\
23	0.0965101834923173\\
24	0.0777990505720833\\
25	0.0585678520346388\\
26	0.0389138599199106\\
27	0.0189508317809801\\
28	-0.00118154892576727\\
29	-0.0213081775758711\\
30	-0.0412043281766833\\
31	-0.0605826306886911\\
32	-0.0790862160624158\\
33	-0.0962689470780908\\
34	-0.111562100224679\\
35	-0.124232134741399\\
36	-0.133332903350831\\
37	-0.137917974928069\\
38	-0.138603281219374\\
39	-0.140252270659239\\
40	-0.130686925265247\\
41	-0.110172052710435\\
42	-0.0948662458534732\\
43	-0.0807732275329575\\
44	-0.0662348221569426\\
45	-0.0510728411036732\\
46	-0.0353597741452338\\
47	-0.019168048440834\\
48	-0.00256872149718038\\
49	0.014354152335613\\
50	0.0314955753892295\\
51	0.0487226032399941\\
52	0.0658653571615049\\
53	0.0827043930964775\\
54	0.0989604259644656\\
55	0.11428661497258\\
56	0.128245561799059\\
57	0.140270569469308\\
58	0.149630001133117\\
59	0.155592607932488\\
60	0.158644862236044\\
61	0.162585526583827\\
62	0.157923526891657\\
63	0.144869563343218\\
64	0.1360219595873\\
65	0.128254554743806\\
66	0.120264777173391\\
67	0.111904095101602\\
68	0.103218392506814\\
69	0.0942525311105858\\
70	0.0850487204728815\\
71	0.0756563718443921\\
72	0.0661365678491729\\
73	0.0565655123159335\\
74	0.047038802392791\\
75	0.0376768418571691\\
76	0.0286316406020795\\
77	0.0200962671120313\\
78	0.0123207977018275\\
79	0.0056310497855833\\
80	0.000352753660838404\\
81	-0.00375587485895105\\
82	-0.00847287110254258\\
83	-0.00941561718088874\\
84	-0.00669327446182838\\
85	-0.00615343073037033\\
86	-0.00637445219177029\\
87	-0.00686917844138021\\
88	-0.00783150977702944\\
89	-0.00836226993274172\\
90	0.00167524378882504\\
91	0.0539653023577569\\
92	0.0885768795218867\\
93	0.064174578454515\\
};
\addlegendentry{front steering, high weight rear axle};

\addplot [color=blue,dashed]
  table[row sep=crcr]{%
1	-8.7079810511818e-19\\
2	-0.00143638089207766\\
3	-0.002226414162564\\
4	-0.00234185628051579\\
5	-0.0017912744298656\\
6	-0.000587579403096807\\
7	0.00125340420445331\\
8	0.00371080287043106\\
9	0.00675688603351516\\
10	0.0103551879741857\\
11	0.0144582059696182\\
12	0.0190045377992876\\
13	0.0239153286021926\\
14	0.0290898236442035\\
15	0.0343997093443159\\
16	0.0396816277589394\\
17	0.0447283017127097\\
18	0.0492894604455702\\
19	0.0532150499672366\\
20	0.0564937232223722\\
21	0.0591251758170765\\
22	0.0611093014654975\\
23	0.0624460940805937\\
24	0.063136380641018\\
25	0.063182324849518\\
26	0.0625879165001219\\
27	0.0613595644531052\\
28	0.0595068355596522\\
29	0.0570433744474541\\
30	0.0539880477105135\\
31	0.0503663722859598\\
32	0.046212299583193\\
33	0.041570430501036\\
34	0.0364987685233845\\
35	0.0310721498749232\\
36	0.0253865229377643\\
37	0.0195643939350742\\
38	0.0137620286867512\\
39	0.00817798983453866\\
40	0.00305225079390726\\
41	-0.00147150245860319\\
42	-0.00538287226146549\\
43	-0.00868197457205691\\
44	-0.0113689789415227\\
45	-0.013443970528284\\
46	-0.0149075978448185\\
47	-0.0157614845686165\\
48	-0.0160086105843362\\
49	-0.0156537722334723\\
50	-0.0147041573845051\\
51	-0.013170062447337\\
52	-0.0110657854678982\\
53	-0.00841073866133335\\
54	-0.00523083811892918\\
55	-0.0015602374143694\\
56	0.00255652118608501\\
57	0.00706183217268046\\
58	0.0118816855673709\\
59	0.0169214159151277\\
60	0.022060080756308\\
61	0.0271437944851336\\
62	0.0319864084189057\\
63	0.0364768944222753\\
64	0.0406081873556219\\
65	0.0443814020421842\\
66	0.0477976389017816\\
67	0.0508578346817437\\
68	0.0535632167335601\\
69	0.0559155607462262\\
70	0.0579174098221086\\
71	0.0595723368690416\\
72	0.0608852729719247\\
73	0.061862916665112\\
74	0.0625142432540952\\
75	0.0628511387831592\\
76	0.0628891893399645\\
77	0.0626486635080353\\
78	0.0621557344817762\\
79	0.0614440047733328\\
80	0.0605564484747571\\
81	0.0595479849127641\\
82	0.0584885263142157\\
83	0.0574626117494641\\
84	0.0565196045003325\\
85	0.055660263021371\\
86	0.054881035147691\\
87	0.0541777745279709\\
88	0.0535456630991365\\
89	0.0529782101750297\\
90	0.0524640856457151\\
91	0.0519859178097599\\
92	0.0515778930889785\\
93	0.0512571513993337\\
};
\addlegendentry{rear steering, high weight rear axle};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1	7.10998045211904e-18\\
2	0.0101970952052821\\
3	0.020794011750439\\
4	0.031546220475092\\
5	0.0422208270511312\\
6	0.0525938635205184\\
7	0.0624493642994356\\
8	0.0715797634901578\\
9	0.0797874288378648\\
10	0.0868873008510437\\
11	0.0927106786550815\\
12	0.0971101910908094\\
13	0.0999658942221596\\
14	0.101192202867514\\
15	0.100744846586052\\
16	0.0986259878678846\\
17	0.0948836210254372\\
18	0.0895975353559021\\
19	0.0829202836867904\\
20	0.0750673792194984\\
21	0.0662471937601495\\
22	0.0566622070923947\\
23	0.0465100808006727\\
24	0.0359845210052357\\
25	0.0252759021759289\\
26	0.0145716232959313\\
27	0.00405615889761649\\
28	-0.006089247347705\\
29	-0.0156873173694667\\
30	-0.0245659924503091\\
31	-0.0325603148824357\\
32	-0.0395150601279411\\
33	-0.0452882334499077\\
34	-0.0497554997663801\\
35	-0.0528155294702812\\
36	-0.054396031913049\\
37	-0.054459783874477\\
38	-0.0530090578863716\\
39	-0.0500851174515512\\
40	-0.0457561525065338\\
41	-0.0401524331326236\\
42	-0.0334578463745379\\
43	-0.0258496427367191\\
44	-0.0174994617481449\\
45	-0.00857422086467416\\
46	0.000763154633387262\\
47	0.0103531798682458\\
48	0.0200394595417162\\
49	0.0296685696891046\\
50	0.0390902158083912\\
51	0.0481577252172163\\
52	0.0567289460626944\\
53	0.0646676387411278\\
54	0.0718454547320463\\
55	0.0781445908626688\\
56	0.0834611726190453\\
57	0.0877093523999538\\
58	0.0908259436823098\\
59	0.0927750497133997\\
60	0.0935514411588578\\
61	0.0931800807687927\\
62	0.0917066217931914\\
63	0.089224781361134\\
64	0.0858696579995189\\
65	0.0817706114667007\\
66	0.0770519991531572\\
67	0.0718338074841544\\
68	0.0662321576814733\\
69	0.06035966815349\\
70	0.0543256543092861\\
71	0.0482361417644307\\
72	0.0421936617055573\\
73	0.036296788736631\\
74	0.0306393733602162\\
75	0.0253094157779048\\
76	0.0203875292967808\\
77	0.0159449585599813\\
78	0.0120411649193171\\
79	0.00872110016057056\\
80	0.00601252376035646\\
81	0.00392416148293735\\
82	0.0024463518798684\\
83	0.00155746031152729\\
84	0.0012068180683652\\
85	0.00131926128577392\\
86	0.00182519779966629\\
87	0.0026597495014391\\
88	0.00376098855523669\\
89	0.00506632144107778\\
90	0.00650522642799002\\
91	0.00798498188290979\\
92	0.00936312535352152\\
93	0.0105365359166239\\
};
\addlegendentry{front steering, high weight both axles};

\addplot [color=red,dashed]
  table[row sep=crcr]{%
1	-1.18267765618894e-17\\
2	-0.0112921702609965\\
3	-0.0222418710932238\\
4	-0.0326167706873246\\
5	-0.0421990771783932\\
6	-0.0507835537872542\\
7	-0.0581774970248451\\
8	-0.0642022577162159\\
9	-0.0686961739123309\\
10	-0.0715189512281187\\
11	-0.0725576156189154\\
12	-0.071734180875341\\
13	-0.0690151009241077\\
14	-0.0644223745801664\\
15	-0.0580456915329796\\
16	-0.0500540026296924\\
17	-0.0407029354207241\\
18	-0.0303307097349891\\
19	-0.0192375228909643\\
20	-0.00763563710085798\\
21	0.00427045367037137\\
22	0.0162829420970934\\
23	0.0282098425198958\\
24	0.0398643882035857\\
25	0.0510647311571725\\
26	0.06163398878835\\
27	0.0714006942122449\\
28	0.0801997266061555\\
29	0.0878738224562292\\
30	0.0942757956677087\\
31	0.09927162182646\\
32	0.102744566929962\\
33	0.104600546324052\\
34	0.104774871793505\\
35	0.103240480364783\\
36	0.100017554060389\\
37	0.0951840083774382\\
38	0.0888854651678335\\
39	0.0813416368830797\\
40	0.0728428145173977\\
41	0.0636462625665886\\
42	0.0539333188419808\\
43	0.0438782000752309\\
44	0.0336488964404962\\
45	0.0234078973233277\\
46	0.0133127181452159\\
47	0.00351619936735092\\
48	-0.00583345729050247\\
49	-0.0145929621498716\\
50	-0.0226245829943195\\
51	-0.0297972438666213\\
52	-0.0359881787911376\\
53	-0.0410852624150154\\
54	-0.0449901576496407\\
55	-0.0476224243789195\\
56	-0.0489247125121215\\
57	-0.0488691118226245\\
58	-0.047464586959413\\
59	-0.0447650893661754\\
60	-0.04087726517768\\
61	-0.0359653601535775\\
62	-0.0302483975084826\\
63	-0.0239191965750943\\
64	-0.0171108000138466\\
65	-0.00995013666978785\\
66	-0.00255865769304457\\
67	0.0049471568942511\\
68	0.0124554478377998\\
69	0.0198588076992272\\
70	0.0270543218095186\\
71	0.0339438547231713\\
72	0.0404346277954158\\
73	0.0464401454657857\\
74	0.0518815403740438\\
75	0.0566894183387202\\
76	0.0608062893759173\\
77	0.0641896623796824\\
78	0.066815844361497\\
79	0.068684389078088\\
80	0.06982292169548\\
81	0.0702916428698013\\
82	0.0701859904266973\\
83	0.069634332043666\\
84	0.0687458897445483\\
85	0.0675888651733755\\
86	0.0662242345267367\\
87	0.064706198791596\\
88	0.0630834420395592\\
89	0.0614021211416194\\
90	0.0597123542007684\\
91	0.0580815386252659\\
92	0.056620723265778\\
93	0.0553939270038986\\
};
\addlegendentry{rear steering, high weight both axles};

\end{axis}
\end{tikzpicture}%
